Untwisting two-way transducers in elementary time

Functional transductions realized by two-way transducers (equivalently, by streaming transducers and by MSO transductions) are the natural and standard notion of "regular" mappings from words to words. It was shown recently (LICS'13) that it is decidable if such a transduction can be implemented by some one-way transducer, but the given algorithm has non-elementary complexity. We provide an algorithm of different flavor solving the above question, that has double exponential space complexity. We further apply our technique to decide whether the transduction realized by a two-way transducer can be implemented by a sweeping transducer, with either known or unknown number of passes.

==> figures/decomposition.tex <==
\begin{figure}[!t]
\centering
\scalebox{1}{
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.32]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

  \fill [pattern=north east lines, pattern color=blue!18]
        (0.5,-.5) rectangle (6.5,2.5);
  \fill [pattern=north east lines, pattern color=red!20]
        (6.5,1.5) rectangle (12.5,4.5);
  \fill [pattern=north east lines, pattern color=blue!18]
        (12.5,3.5) rectangle (18.5,6.5);
  \fill [pattern=north east lines, pattern color=red!20]
        (18.5,5.5) rectangle (24.5,8.5);
  \draw [dashed, thin, gray] (0.5,-1) -- (0.5,9);
  \draw [dashed, thin, gray] (6.5,-1) -- (6.5,9);
  \draw [dashed, thin, gray] (12.5,-1) -- (12.5,9);
  \draw [dashed, thin, gray] (18.5,-1) -- (18.5,9);
  \draw [dashed, thin, gray] (24.5,-1) -- (24.5,9);
  \draw [gray] (1,-1.25) -- (1,-1.5) -- (6,-1.5) -- (6,-1.25);
  \draw [gray] (3.5,-2) node [below] {\small $u_1$};
  \draw [gray] (6.5,-1.75) node [below] {\footnotesize $\#$};
  \draw [gray] (7,-1.25) -- (7,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (9.5,-2) node [below] {\small $u_2$};
  \draw [gray] (12.5,-1.75) node [below] {\footnotesize $\#$};
  \draw [gray] (13,-1.25) -- (13,-1.5) -- (18,-1.5) -- (18,-1.25);
  \draw [gray] (15.5,-2) node [below] {\small $u_3$};
  \draw [gray] (18.5,-1.75) node [below] {\footnotesize $\#$};
  \draw [gray] (19,-1.25) -- (19,-1.5) -- (24,-1.5) -- (24,-1.25);
  \draw [gray] (21.5,-2) node [below] {\small $u_4$};
 
 
  \draw (0.5,0) node [dot] (node0) {};  

  \draw (2,0) node (node1) {};
  \draw (5.5,0) node (node2) {};
  \draw (12,0) node (node3) {};
  \draw (12,1) node (node4) {};
  \draw (5,1) node (node5) {};
  \draw (5,2) node (node6) {};

  \draw (6.5,2) node [dot] (node10') {};

  \draw (8,2) node (node11) {};
  \draw (11.5,2) node (node12) {};
  \draw (18,2) node (node13) {};
  \draw (18,3) node (node14) {};
  \draw (17,3) node (node15) {};
  \draw (8,3) node (node16) {};
  \draw (7,3) node (node17) {};
  \draw (7,4) node (node18) {};
  \draw (8,4) node (node19) {};
  \draw (11.5,4) node (node20) {};

  \draw (12.5,4) node [dot] (node20') {};

  \draw (14,4) node (node21) {};
  \draw (17.5,4) node (node22) {};
  \draw (24,4) node (node23) {};
  \draw (24,5) node (node24) {};
  \draw (17,5) node (node25) {};
  \draw (17,6) node (node26) {};

  \draw (18.5,6) node [dot] (node30') {};

  \draw (20,6) node (node31) {};
  \draw (23.5,6) node (node32) {};
  \draw (24,6) node (node33) {};
  \draw (24,7) node (node34) {};
  \draw (23,7) node (node35) {};
  \draw (20,7) node (node36) {};
  \draw (19,7) node (node37) {};
  \draw (19,8) node (node38) {};
  \draw (20,8) node (node39) {};
  \draw (23.5,8) node (node40) {};

  \draw (24.5,8) node [dot] (node40') {};


  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2);
  \draw [factor] (node2) -- (node3.center) -- (node4.center) 
                         -- (node5.center) -- (node6.center) -- (node10');

  \draw [factor] (node10') -- (node11);
  \draw [fullfactor] (node11) -- (node12);
  \draw [factor] (node12) -- (node13.center) -- (node14.center) -- (node15) -- 
                 (node15) -- (node16) --
                 (node16) -- (node17.center) -- (node18.center) -- (node19); 
  \draw [fullfactor] (node19) -- (node20); 
  \draw [factor] (node20) -- (node20');

  \draw [factor] (node20') -- (node21);
  \draw [fullfactor] (node21) -- (node22);
  \draw [factor] (node22) -- (node23.center) -- (node24.center) 
                          -- (node25.center) -- (node26.center) -- (node30');

  \draw [factor] (node30') -- (node31);
  \draw [fullfactor] (node31) -- (node32);
  \draw [factor] (node32) -- (node33.center) -- (node34.center) -- (node35) --
                 (node35) -- (node36) -- 
                 (node36) -- (node37.center) -- (node38.center) -- (node39);
  \draw [fullfactor] (node39) -- (node40);
  \draw [factor] (node40) -- (node40');


  \draw (node0) node [left = 1.2mm] {$\ell_1$};
  \draw (node10') node [above left = 1mm] {$\ell_2$};
  \draw (node20') node [above right = 1mm] {$\ell_3$};
  \draw (node30') node [above left = 1mm] {$\ell_4$};
  \draw (node40') node [right = 1.2mm] {$\ell_5$};
\end{tikzpicture}
}
\caption{A decomposition of a run of a two-way transducer.}\label{fig:decomposition}
\end{figure}


==> figures/edges.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.32]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

\begin{scope}[yscale=1.2]
  \fill [pattern=north east lines, pattern color=gray!25]
        (0,-2) rectangle (6,13);
  \draw [dashed, thin, gray] (0,-2) -- (0,13);
  \draw [dashed, thin, gray] (6,-2) -- (6,13);
  \draw [gray] (0,-2.25) -- (0,-2.5) -- (6,-2.5) -- (6,-2.25);
  \draw [gray] (3,-2.75) node [below] {\footnotesize $L$};
 
  \draw (3,-0.75) node () {$\vdots$};
  \draw (3,12.25) node () {$\vdots$};


  \draw (0,0) node [dot] (node1) {};
  \draw (2,0) node (node2) {};
  \draw (2,1) node (node3) {};
  \draw (0,1) node [dot] (node4) {};

  \draw (0,2) node [dot] (node5) {};
  \draw (2,2) node (node6) {};
  \draw (2,3) node (node7) {};
  \draw (0,3) node [dot] (node8) {};

  \draw (0,4) node [dot] (node9) {};
  \draw (2,4) node (node10) {};
  \draw (2,5) node (node11) {};
  \draw (0,5) node [dot] (node12) {};

  \draw (0,6) node [fulldot] (node13) {};
  \draw (6,6) node [fulldot] (node14) {};

  \draw (6,7) node [dot] (node15) {};
  \draw (4,7) node (node16) {};
  \draw (4,8) node (node17) {};
  \draw (6,8) node [dot] (node18) {};

  \draw (6,9) node [dot] (node19) {};
  \draw (4,9) node (node20) {};
  \draw (4,10) node (node21) {};
  \draw (6,10) node [dot] (node22) {};

  \draw (6,11) node [fulldot] (node23) {};
  \draw (0,11) node [fulldot] (node24) {};
  
  
  \draw (node13) node [left = 2mm, gray] {\footnotesize $\ort y_i$};
  \draw (node14) node [right = 2mm, gray] {\footnotesize $\olft y_{i-1}+1$};
  \draw (node23) node [right = 2mm, gray] {\footnotesize $\olft y_i$};
  \draw (node24) node [left = 2mm, gray] {\footnotesize $\ort y_i+1$};


  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [fullfactor] (node5) -- (node6.center) -- (node7.center) -- (node8); 
  \draw [fullfactor] (node9) -- (node10.center) -- (node11.center) -- (node12); 

  \draw [fullfactor, blue] (node13) -- (node14);

  \draw [fullfactor] (node15) -- (node16.center) -- (node17.center) -- (node18); 
  \draw [fullfactor] (node19) -- (node20.center) -- (node21.center) -- (node22); 

  \draw [fullfactor, red] (node23) -- (node24);
\end{scope}

\begin{scope}[yscale=1.7,xshift=20cm]
  \draw [dashed, thin, gray] (0,-0.5) -- (0,8.5);
  \draw [gray] (0,-1.75) node [below] {\footnotesize $F_L$};
    
  \draw (0,-0.75) node () {$\vdots$};
  \draw (0,9.25) node () {$\vdots$};


  \draw (0,0) node [dot] (node1) {};
  \draw (2,0) node (node2) {};
  \draw (2,1) node (node3) {};
  
  \draw (0,1) node [dot] (node4) {};
  \draw (-2,1) node (node5) {};
  \draw (-2,2) node (node6) {};
  
  \draw (0,2) node [dot] (node7) {};
  \draw (2,2) node (node8) {};
  \draw (2,3) node (node9) {};

  \draw (0,3) node [dot] (node10) {};
  \draw (-2,3) node (node11) {};
  \draw (-2,4) node (node12) {};

  \draw (0,4) node [dot] (node13) {};
  \draw (2,4) node (node14) {};
  \draw (2,5) node (node15) {};

  \draw (0,5) node [fulldot] (node16) {};
  \draw (-3,5) node (node17) {};
  \draw (-3,8) node (node18) {};
  \draw (-2,8) node (node19) {};
  \draw (0,8) node [fulldot] (node20) {};

  \draw (0,7) node [fulldot] (node21) {};
  \draw (4,7) node (node22) {};
  \draw (4,-1) node (node23) {};
  \draw (2,-1) node (node24) {};
  \draw (0,0) node [fulldot] (node25) {};

  
  \draw (node1) node [left = 1mm, gray] {\footnotesize $\olft y_{i-1}+1$};
  \draw (node16) node [above right = 1mm, gray] {\footnotesize $\olft y_i$};
  \draw (node21) node [left = 1mm, gray] {\footnotesize $\ort y_i$};
  \draw (node20) node [right = 1mm, gray] {\footnotesize $\ort y_i+1$};


  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [fullfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node8.center) -- (node9.center) -- (node10); 
  \draw [fullfactor] (node10) -- (node11.center) -- (node12.center) -- (node13); 
  \draw [fullfactor] (node13) -- (node14.center) -- (node15.center) -- (node16); 
  \draw [fullfactor, red] (node16) -- (node17.center) -- 
                          (node18.center) -- (node19.center) -- (node20);
  \draw [fullfactor, blue] (node21) -- (node22.center) -- 
                           (node23.center) -- (node24.center) -- (node25);  
\end{scope}
\end{tikzpicture}
\caption{Some factors intercepted by $L$ and the corresponding edges in the flow.}%
\label{fig:edges} 
\end{figure}


==> figures/factors.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.81}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.32, yscale=0.5]
\begin{scope}
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

  \fill [pattern=north east lines, pattern color=gray!25]
        (1,6.75) rectangle (8,2.5);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1.5) rectangle (17,-0.75);
  \draw [dashed, thin, gray] (8,-0.75) -- (8,6.75);
 
  \draw (6,0) node [dot] (node0) {};
  \draw (8,0) node (node1) {};
  \draw (14,0) node (node2) {};
  \draw (14,1) node (node3) {};
  \draw (8,1) node (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (8,2) node [fulldot] (node7) {};
  \draw (12,2) node (node8) {};
  \draw (12,3) node (node9) {};
  \draw (8,3) node (node10) {};
  \draw (6,3) node (node11) {};
  \draw (6,4) node (node12) {};
  \draw (8,4) node (node13) {};
  \draw (14,4) node (node14) {};
  \draw (14,5) node (node15) {};
  \draw (8,5) node (node16) {};
  \draw (4,5) node (node17) {};
  \draw (4,6) node (node18) {};
  \draw (8,6) node (node19) {};
  \draw (12,6) node [dot] (node20) {};

  \draw [factor] (node0) -- (node1); 
  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [factor] (node7) -- (node8.center) -- (node9.center) -- (node10);
  \draw [fullfactor] (node10) -- (node11.center) -- (node12.center) -- (node13); 
  \draw [factor] (node13) -- (node14.center) -- (node15.center) -- (node16); 
  \draw [fullfactor] (node16) -- (node17.center) -- (node18.center) -- (node19); 
  \draw [factor] (node19) -- (node20);
  
  \draw (node0) node [below = 1.2mm] {$\ell_1~~$};
  \draw (node7) node [above right = 0.8mm] {$~\ell_x$};
  \draw (node20) node [above right = 1mm] {$\ell_2$};

  \draw (16,0.5) node {$Z_{\ell_x}^\lowerright$};
  \draw (3,4) node {$Z_{\ell_x}^\upperleft$};
\end{scope}
%
\begin{scope}[xshift=18cm]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

  \fill [pattern=north east lines, pattern color=gray!25]
        (1,0.5) rectangle (6,6.75);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,-0.75) rectangle (17,5.5);
  \draw [dashed, thin, gray] (6,0.5) -- (6,6.75);
  \draw [dashed, thin, gray] (12,-0.75) -- (12,5.5);
 
  \draw (2,0) node (node0) {} ;
  \draw (6,0) node [fulldot] (node1) {};
  \draw (8,0) node (node2) {};
  \draw (8,1) node (node3) {};
  \draw (6,1) node (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (6,2) node (node7) {};
  \draw (12,2) node (node8) {};
  \draw (16,2) node (node9) {};
  \draw (16,3) node (node10) {};
  \draw (12,3) node (node11) {};
  \draw (10,3) node (node12) {};
  \draw (10,4) node (node13) {};
  \draw (12,4) node (node14) {};
  \draw (14,4) node (node15) {};
  \draw (14,5) node (node16) {};
  \draw (12,5) node (node17) {};
  \draw (6,5) node (node18) {};
  \draw (4,5) node (node19) {};
  \draw (4,6) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (12,6) node [fulldot] (node22) {};
  \draw (16,6) node (node23) {} ;


	\draw [factor] (node0) -- (node1) ;
  \draw [factor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [fullfactor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [factor] (node7) -- (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- (node10.center) -- (node11); 
  \draw [factor] (node11) -- (node12.center) -- (node13.center) -- (node14); 
  \draw [fullfactor] (node14) -- (node15.center) -- (node16.center) -- (node17); 
  \draw [factor] (node17) -- (node18);
  \draw [fullfactor] (node18) -- (node19.center) -- (node20.center) -- (node21); 
  \draw [factor] (node21) -- (node22);
  
  \draw (node1) node [below = 1.2mm] {$\ell_1~~~$};
  \draw (node22) node [above right = 1mm] {$\ell_2$};

  \draw (2,4) node {$Z^\leftshort$};
  \draw (16,0.5) node {$Z^\rightshort$};
  \draw [factor] (node22) -- (node23) ;
  
\end{scope}
\end{tikzpicture}
}
\caption{Outputs that need to be bounded in a diagonal and in a block.}\label{fig:factors}
\end{figure}


==> figures/intercepted-factors.tex <==
\centering
\scalebox{0.73}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.53, yscale=0.45]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,7);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I=[x_1,x_2]$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (node1) node [left=0.1] (node1') {\scriptsize $0$};
  \draw (5.5,0) node (node2) {};
  \draw (5.5,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (node4) node [left=0.1] (node4') {\scriptsize $1$};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (node7) node [left=0.1] (node7') {\scriptsize $2$};
  \draw (8,2) node [dot] (node8) {};
  \draw (node8) node [right=0.1] (node8') {\scriptsize $0$};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (node11) node [right=0.1] (node11') {\scriptsize $1$};
  \draw (4,3) node [dot] (node12) {};
  \draw (node12) node [left=0.1] (node12') {\scriptsize $3$};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (node15) node [left=0.1] (node15') {\scriptsize $4$};
  \draw (8,4) node [dot] (node16) {};
  \draw (node16) node [right=0.1] (node16') {\scriptsize $2$};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (node19) node [right=0.1] (node19') {\scriptsize $3$};
  \draw (6.5,5) node (node20) {};
  \draw (6.5,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (node22) node [right=0.1] (node22') {\scriptsize $4$};
  \draw (10,6) node (node23) {};


  \draw [factor] (node0) -- (node1');
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=1mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [factor] (node4') -- (node5.center) -- (node6.center) -- (node7'); 
  \draw [fullfactor] (node7) -- node [below right=1.25mm] {\footnotesize $~~\pmb{\beta}$} (node8);
  \draw [factor] (node8') -- (node9.center) -- (node10.center) -- (node11');
  \draw [fullfactor] (node11) -- node [below=1mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [factor] (node12') -- (node13.center) -- (node14.center) -- (node15');
  \draw [fullfactor] (node15) -- node [above left=1.25mm] {\footnotesize $\pmb{\delta}~~$} (node16);
  \draw [factor] (node16') -- (node17.center) -- (node18.center) -- (node19');
  \draw [fullfactor] (node19) -- (node20.center) -- node [above left=1mm] {\footnotesize $\pmb{\zeta}$}
                     (node21.center) -- (node22);
  \draw [factor] (node22') -- (node23);
\end{tikzpicture}
}
\caption{Intercepted factors.}\label{fig:intercepted-factors}


==> figures/inversion.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.4, yscale=0.45]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]


  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (10,7);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,7);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,7);
  \draw [gray] (4,-1) -- (4,-1.25) -- (10,-1.25) -- (10,-1);
  \draw [gray] (7,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (20,-0.75) rectangle (24,7);
  \draw [dashed, thin, gray] (20,-0.75) -- (20,7);
  \draw [dashed, thin, gray] (24,-0.75) -- (24,7);
  \draw [gray] (20,-1) -- (20,-1.25) -- (24,-1.25) -- (24,-1);
  \draw [gray] (22,-1.5) node [below] {\footnotesize $L_1$};
 

  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (20,0) node [fulldot] (node3) {};

  \draw (24,0) node [dot] (node4) {};
  \draw (26,0) node (node5) {};
  \draw (26,1) node (node6) {};
  \draw (24,1) node [dot] (node7) {};
  \draw (20,1) node [dot] (node8) {};

  \draw (10,1) node [dot] (node9) {};
  \draw (8,1) node (node10) {};
  \draw (8,2) node (node11) {};
  \draw (10,2) node [dot] (node12) {};
  \draw (12,2) node (node13) {};
  \draw (12,3) node (node14) {};
  \draw (10,3) node [fulldot] (node15) {};
  \draw (4,3) node [dot] (node16) {};
  \draw (2,3) node (node17) {};
  \draw (2,4) node (node18) {};
  \draw (4,4) node [dot] (node19) {};
  \draw (6,4) node (node20) {};
  \draw (6,5) node (node21) {};
  \draw (4,5) node [dot] (node22) {};

  \draw (1,5) node (node23) {};
  \draw (1,6) node (node24) {};
  \draw (4,6) node [dot] (node25) {};
  \draw (10,6) node [dot] (node26) {};
  \draw (20,6) node [dot] (node27) {};
  \draw (24,6) node [dot] (node28) {};
  \draw (27,6) node (node29) {};


  \draw [factor] (node0) -- (node1);
  \draw [factor] (node1) -- (node2);
  \draw [factor] (node2) -- (node3);
  \draw [fullfactor] (node3) -- (node4);

  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7);
  \draw [factor] (node7) -- (node8);
  \draw [factor] (node8) -- (node9);
  \draw [fullfactor] (node9) -- (node10.center) -- (node11.center) -- (node12);
  \draw [factor] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- (node16);
  \draw [factor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor] (node19) -- (node20.center) -- (node21.center) -- (node22);
  
  \draw [factor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [factor] (node25) -- (node26);
  \draw [factor] (node26) -- (node27);
  \draw [factor] (node27) -- (node28);
  \draw [factor] (node28) -- (node29);
  
  \draw (node3) node [below left=1.5mm] {\footnotesize $\an{C_1}$};
  \draw (node15) node [above right=1.5mm] {\footnotesize $\an{C_2}$};
\end{tikzpicture}
}
\caption{An inversion with components intercepting the highlighted factors.}\label{fig:inversion}
\end{figure}


==> figures/non-output-minimal-inversion-full.tex <==
\begin{figure}[!t]

\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.3, xscale=0.7]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

\begin{scope}
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (10,9);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,9);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,9);
  \draw [gray] (4,-1) -- (4,-1.25) -- (10,-1.25) -- (10,-1);
  \draw [gray] (7,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (16,-0.75) rectangle (22,9);
  \draw [dashed, thin, gray] (16,-0.75) -- (16,9);
  \draw [dashed, thin, gray] (22,-0.75) -- (22,9);
  \draw [gray] (16,-1) -- (16,-1.25) -- (22,-1.25) -- (22,-1);
  \draw [gray] (19,-1.5) node [below] {\footnotesize $L_1$};
 

  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (16,0) node [dot] (node3) {};
  \draw (22,0) node [dot] (node4) {};
  \draw (24,0) node (node5) {};
  \draw (24,1) node (node6) {};

  \draw (22,1) node [dot] (node7) {};
  \draw (19,1) node (node8) {};
  \draw (19,2) node (node9) {};
  \draw (22,2) node (node10) {};
  \draw (25,2) node (node11) {};
  \draw (25,3) node (node12) {};
  \draw (22,3) node [fulldot] (node13) {};
  \draw (16,3) node [dot] (node14) {};

  \draw (10,3) node [dot] (node15) {};
  \draw (4,3) node [dot] (node16) {};
  \draw (2,3) node (node17) {};
  \draw (2,4) node (node18) {};

  \draw (4,4) node [dot] (node19) {};
  \draw (7,4) node (node20) {};
  \draw (7,5) node (node21) {};
  \draw (4,5) node [dot] (node22) {};
  \draw (1,5) node (node23) {};
  \draw (1,6) node (node24) {};
  \draw (4,6) node [fulldot] (node25) {};
  \draw (10,6) node [dot] (node26) {};

  \draw (16,6) node [dot] (node27) {};
  \draw (20,6) node (node28) {};
  \draw (20,7) node (node29) {};
  \draw (16,7) node [dot] (node30) {};

  \draw (10,7) node [dot] (node31) {};
  \draw (6,7) node (node32) {};
  \draw (6,8) node (node33) {};
  \draw (10,8) node [dot] (node34) {};

  \draw (16,8) node [dot] (node35) {};
  \draw (22,8) node [dot] (node36) {};
  \draw (26,8) node (node37) {};


  \draw [factor] (node0) -- (node1);
  \draw [factor] (node1) -- (node2);
  \draw [factor] (node2) -- (node3);
  \draw [factor] (node3) -- (node4);
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7);
  
  \draw [fullfactor] (node7) -- (node8.center) -- (node9.center) -- (node10);
  \draw [factor] (node10) -- (node11.center) -- (node12.center) -- (node13);
  \draw [fullfactor] (node13) -- (node14);

  \draw [factor] (node14) -- (node15);
  \draw [factor] (node15) -- (node16);
  \draw [factor] (node16) -- (node17.center) -- (node18.center) -- (node19);

  \draw [fullfactor] (node19) -- (node20.center) -- (node21.center) -- (node22);
  \draw [factor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor] (node25) -- (node26);
  
  \draw [factor] (node26) -- (node27);
  \draw [fullfactor, red] (node27) -- (node28.center) -- (node29.center) -- (node30);
  \draw [factor] (node30) -- (node31);
  \draw [fullfactor, red] (node31) -- (node32.center) -- (node33.center) -- (node34);

  \draw [factor] (node34) -- (node35);
  \draw [factor] (node35) -- (node36);
  \draw [factor] (node36) -- (node37);

  \draw (node13) node [above right=1.5mm] {\footnotesize $\an{C_1}$};
  \draw (node25) node [above left=1.5mm] {\footnotesize $\an{C_2}$};
\end{scope}

\begin{scope}[xshift=32cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (10,11);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,11);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,11);
  \draw [gray] (4,-1) -- (4,-1.25) -- (10,-1.25) -- (10,-1);
  \draw [gray] (7,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (16,-0.75) rectangle (22,11);
  \fill [pattern=north east lines, pattern color=gray!25]
        (22,-0.75) rectangle (28,11);
  \draw [dashed, thin, gray] (16,-0.75) -- (16,11);
  \draw [dashed, thin, gray] (22,-0.75) -- (22,11);
  \draw [dashed, thin, gray] (28,-0.75) -- (28,11);
  \draw [gray] (16,-1) -- (16,-1.25) -- (22,-1.25) -- (22,-1);
  \draw [gray] (22,-1) -- (22,-1.25) -- (28,-1.25) -- (28,-1);
  \draw [gray] (22,-1.5) node [below] {\footnotesize two copies of $L_1$};

  \fill [pattern=north east lines, pattern color=red!25]
        (17.5,-0.75) rectangle (19.5,11);
  \draw [dashed, thin, red!25] (17.5,-0.75) -- (17.5,11);
  \draw [dashed, thin, red!25] (19.5,-0.75) -- (19.5,11);
  \draw [red!25] (17.5,11.25) -- (17.5,11.5) -- (19.5,11.5) -- (19.5,11.25);
  \draw [red!50] (18.5,11.75) node [above] {\footnotesize $L_0$};
 
  \draw (0,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (16,0) node [dot] (node3) {};
  \draw (22,0) node [dot] (node4) {};
  \draw (28,0) node [dot] (node5) {};
  \draw (30,0) node (node6) {};
  \draw (30,1) node (node7) {};

  \draw (28,1) node [dot] (node8) {};
  \draw (25,1) node (node9) {};
  \draw (25,2) node (node10) {};
  \draw (28,2) node [dot] (node11) {};

  \draw (31,2) node (node12) {};
  \draw (31,3) node (node13) {};
  \draw (28,3) node [fulldot] (node14) {};
  \draw (22,3) node [dot] (node15) {};
  \draw (19,3) node (node16) {};
  \draw (19,4) node (node17) {};
  \draw (22,4) node [dot] (node18) {};
  \draw (26,4) node (node19) {};
  \draw (26,5) node (node20) {};
  \draw (22,5) node [fulldot] (node21) {};
  \draw (16,5) node [dot] (node22) {};

  \draw (10,5) node [dot] (node23) {};
  \draw (4,5) node [dot] (node24) {};
  \draw (2,5) node (node25) {};
  \draw (2,6) node (node26) {};
  \draw (4,6) node [dot] (node27) {};

  \draw (7,6) node (node28) {};
  \draw (7,7) node (node29) {};
  \draw (4,7) node [dot] (node30) {};
  \draw (1,7) node (node31) {};
  \draw (1,8) node (node32) {};
  \draw (4,8) node [fulldot] (node33) {};
  \draw (10,8) node [dot] (node34) {};

  \draw (16,8) node [dot] (node35) {};
  \draw (20,8) node (node36) {};
  \draw (20,9) node (node37) {};
  \draw (16,9) node [dot] (node38) {};

  \draw (10,9) node [dot] (node39) {};
  \draw (6,9) node (node40) {};
  \draw (6,10) node (node41) {};
  \draw (10,10) node [dot] (node42) {};

  \draw (16,10) node [dot] (node43) {};
  \draw (22,10) node [dot] (node44) {};
  \draw (28,10) node [dot] (node45) {};
  \draw (32,10) node (node46) {};


  \draw [factor] (node0) -- (node1);
  \draw [factor] (node1) -- (node2);
  \draw [factor] (node2) -- (node3);
  \draw [factor] (node3) -- (node4);
  \draw [factor] (node4) -- (node5);
  \draw [factor] (node5) -- (node6.center) -- (node7.center) -- (node8);
  
  \draw [fullfactor] (node8) -- (node9.center) -- (node10.center) -- (node11);
  \draw [factor] (node11) -- (node12.center) -- (node13.center) -- (node14);
  \draw [fullfactor] (node14) -- (node15);
  \draw [fullfactor] (node15) -- (node16.center) -- (node17.center) -- (node18);
  \draw [fullfactor, red] (node18) -- (node19.center) -- (node20.center) -- (node21);
  \draw [fullfactor] (node21) -- (node22);

  \draw [factor] (node22) -- (node23);
  \draw [factor] (node23) -- (node24);
  \draw [factor] (node24) -- (node25.center) -- (node26.center) -- (node27);

  \draw [fullfactor] (node27) -- (node28.center) -- (node29.center) -- (node30);
  \draw [factor] (node30) -- (node31.center) -- (node32.center) -- (node33);
  \draw [fullfactor] (node33) -- (node34);

  \draw [factor] (node34) -- (node35);
  \draw [fullfactor, red] (node35) -- (node36.center) -- (node37.center) -- (node38);

  \draw [factor] (node38) -- (node39);
  \draw [fullfactor, red] (node39) -- (node40.center) -- (node41.center) -- (node42);

  \draw [factor] (node42) -- (node43);
  \draw [factor] (node43) -- (node44);
  \draw [factor] (node44) -- (node45);
  \draw [factor] (node45) -- (node46);
\end{scope}
\end{tikzpicture}
\caption{An inversion $(L_1,C_1,L_2,C_2)$ whose pairs $(L_i,C_i)$ are
  not output-minimal. The red parts produce long outputs, and lie
  outside $\rho[\an{C_1},\an{C_2}]$.}
\label{fig:non-output-minimal-inversion-full}
\end{figure}


==> figures/non-output-minimal-inversion.tex <==
\scalebox{0.8}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.3, xscale=0.68,yscale=1.2]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-0.75) rectangle (10,9);
  \draw [dashed, thin, gray] (4,-0.75) -- (4,9);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,9);
  \draw [gray] (4,-1) -- (4,-1.25) -- (10,-1.25) -- (10,-1);
  \draw [gray] (7,-1.5) node [below] {\footnotesize $L_2$};

  \fill [pattern=north east lines, pattern color=gray!25]
        (15,-0.75) rectangle (21,9);
  \draw [dashed, thin, gray] (15,-0.75) -- (15,9);
  \draw [dashed, thin, gray] (21,-0.75) -- (21,9);
  \draw [gray] (15,-1) -- (15,-1.25) -- (21,-1.25) -- (21,-1);
  \draw [gray] (18,-1.5) node [below] {\footnotesize $L_1$};
 

  \draw (1,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (10,0) node [dot] (node2) {};
  \draw (15,0) node [dot] (node3) {};
  \draw (21,0) node [dot] (node4) {};
  \draw (23,0) node (node5) {};
  \draw (23,1) node (node6) {};

  \draw (21,1) node [dot] (node7) {};
  \draw (18,1) node (node8) {};
  \draw (18,2) node (node9) {};
  \draw (21,2) node (node10) {};
  \draw (24,2) node (node11) {};
  \draw (24,3) node (node12) {};
  \draw (21,3) node [fulldot] (node13) {};
  \draw (15,3) node [dot] (node14) {};

  \draw (10,3) node [dot] (node15) {};
  \draw (4,3) node [dot] (node16) {};
  \draw (2,3) node (node17) {};
  \draw (2,4) node (node18) {};

  \draw (4,4) node [dot] (node19) {};
  \draw (7,4) node (node20) {};
  \draw (7,5) node (node21) {};
  \draw (4,5) node [dot] (node22) {};
  \draw (1,5) node (node23) {};
  \draw (1,6) node (node24) {};
  \draw (4,6) node [fulldot] (node25) {};
  \draw (10,6) node [dot] (node26) {};

  \draw (15,6) node [dot] (node27) {};
  \draw (19,6) node (node28) {};
  \draw (19,7) node (node29) {};
  \draw (15,7) node [dot] (node30) {};

  \draw (10,7) node [dot] (node31) {};
  \draw (6,7) node (node32) {};
  \draw (6,8) node (node33) {};
  \draw (10,8) node [dot] (node34) {};

  \draw (15,8) node [dot] (node35) {};
  \draw (21,8) node [dot] (node36) {};
  \draw (24,8) node (node37) {};


  \draw [factor] (node0) -- (node1);
  \draw [factor] (node1) -- (node2);
  \draw [factor] (node2) -- (node3);
  \draw [factor] (node3) -- (node4);
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7);
  
  \draw [fullfactor] (node7) -- (node8.center) -- (node9.center) -- (node10);
  \draw [factor] (node10) -- (node11.center) -- (node12.center) -- (node13);
  \draw [fullfactor] (node13) -- (node14);

  \draw [factor] (node14) -- (node15);
  \draw [factor] (node15) -- (node16);
  \draw [factor] (node16) -- (node17.center) -- (node18.center) -- (node19);

  \draw [fullfactor] (node19) -- (node20.center) -- (node21.center) -- (node22);
  \draw [factor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor] (node25) -- (node26);
  
  \draw [factor] (node26) -- (node27);
  \draw [fullfactor, red] (node27) -- (node28.center) -- (node29.center) -- (node30);
  \draw [factor] (node30) -- (node31);
  \draw [fullfactor, red] (node31) -- (node32.center) -- (node33.center) -- (node34);

  \draw [factor] (node34) -- (node35);
  \draw [factor] (node35) -- (node36);
  \draw [factor] (node36) -- (node37);
  
  \draw (node13) node [above right=1mm] {\footnotesize $\an{C_1}$};
  \draw (node25) node [above left=1mm] {\footnotesize $\an{C_2}$};
\end{tikzpicture}
}


==> figures/notidem.tex <==


\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.32]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]



\begin{scope}[xshift=-10cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,9);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (4,3) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (8,7) node  [dot] (node23) {};
  \draw (10,6) node (node24) {};
  \draw (10,7) node (node25) {} ;
  \draw (4,7) node [dot] (node26) {};
  \draw (4,8) node [dot] (node27) {};
  \draw (2,7) node (node28) {};
  \draw (2,8) node (node29) {};
  \draw (7,8) node (node30) {};
  \draw (6,2) node (node77) {};
  \draw (6,3) node (node88) {};


  \draw [factor] 
  (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- 
                     (node3.center) -- (node4); 
  \draw [fullfactor] (node7) -- (node77.center) -- 
  (node88.center) -- (node8);
  
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  
  \draw [factor] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) --  (node16);
  \draw [factor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor] (node19) -- (node20.center) -- 
                     (node21.center) -- (node22);
  \draw [factor] (node22) -- (node24.center) -- (node25.center) -- (node23);
  \draw [fullfactor] (node23) -- (node26) ;
   \draw [factor] (node26) -- (node28.center) -- (node29.center) -- (node27);
   \draw [factor] (node27) -- (node30) ;
\end{scope}


\begin{scope}[xshift=18cm]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,9);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L' \neq L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (4,3) node [dot] (node8) {};
  \draw (4,4) node [dot] (node9) {};
  \draw (4,5) node [dot] (node10) {};
  \draw (6,4) node  (node11) {};
  \draw (6,5) node  (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,6) node [dot] (node15) {};
  \draw (2,5) node (node17) {};
  \draw (2,6) node (node18) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (10.5,6) node (node23) {};
  \draw (6,2) node (node77) {};
  \draw (6,3) node (node88) {};

\draw (-0.5,4) node { $\equiv$}; 
  \draw [factor] 
  (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- 
                     (node3.center) -- (node4); 
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node77.center) --
  (node88.center) -- (node8);
  \draw [factor] (node8) -- (node13.center) -- (node14.center) -- (node9);
  \draw [fullfactor] (node9) -- (node11.center) -- (node12.center) -- (node10);
    \draw [factor] (node10) -- (node17.center) -- (node18.center) -- (node15);
    \draw [factor] (node15) -- (7,6);
\end{scope}

\begin{scope}[xshift=3cm, xscale=0.95]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,9);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,-1) rectangle (12,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,9);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,-1) -- (12,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
  \draw [gray] (10,-1.75) node [below] {\footnotesize copy of $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (4,3) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (8,7) node  [dot] (node23) {};
  \draw (10,6) node (node24) {};
  \draw (10,7) node (node25) {} ;
  \draw (4,7) node [dot] (node26) {};
  \draw (4,8) node [dot] (node27) {};
  \draw (2,7) node (node28) {};
  \draw (2,8) node (node29) {};
  \draw (7,8) node (node30) {};
  \draw (6,2) node (node77) {};
  \draw (6,3) node (node88) {};



  \draw [factor] 
  (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- 
                     (node3.center) -- (node4); 
  \draw [fullfactor] (node7) -- (node77.center) -- 
  (node88.center) -- (node8);
  
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  
  \draw [factor] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) --  (node16);
  \draw [fullfactor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor] (node19) -- (node20.center) -- 
                     (node21.center) -- (node22);
  \draw [fullfactor] (node22) -- (node24.center) -- (node25.center) -- (node23);
  \draw [fullfactor] (node23) -- (node26) ;
   \draw [factor] (node26) -- (node28.center) -- (node29.center) -- (node27);
   \draw [factor] (node27) -- (node30) ;
\end{scope}

\end{tikzpicture}
\caption{Pumping a loop $L$ with a wrong shape and showing it is not
  idempotent.}\label{fig:notidem} 
\end{figure}


==> figures/pumping.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.74}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.32, yscale=0.49]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

\begin{scope}
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,7);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (node1) node [left=0.1] (node1') {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (node4) node [left=0.1] (node4') {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (node7) node [left=0.1] (node7') {};
  \draw (8,2) node [dot] (node8) {};
  \draw (node8) node [right=0.1] (node8') {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (node11) node [right=0.1] (node11') {};
  \draw (4,3) node [dot] (node12) {};
  \draw (node12) node [left=0.1] (node12') {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (node15) node [left=0.1] (node15') {};
  \draw (8,4) node [dot] (node16) {};
  \draw (node16) node [right=0.1] (node16') {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (node19) node [right=0.1] (node19') {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (node22) node [right=0.1] (node22') {};
  \draw (10,6) node (node23) {};


  \draw [factor] (node0) -- (node1');
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [factor] (node4') -- (node5.center) -- (node6.center) -- (node7'); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [factor, red, thick] (node8') -- (node9.center) -- (node10.center) -- (node11');
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [factor, red, thick] (node12') -- (node13.center) -- (node14.center) -- (node15');
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [factor] (node16') -- (node17.center) -- (node18.center) -- (node19');
  \draw [fullfactor] (node19) -- (node20.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node21.center) -- (node22);
  \draw [factor] (node22') -- (node23);
\end{scope}

\begin{scope}[xshift=9.5cm,xscale=0.95]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,9);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,1) -- (12,9);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (10,-1.75) node [below] {\footnotesize copy of $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (12,4) node [dot] (node17) {};
  \draw (14,4) node (node18) {};
  \draw (14,5) node (node19) {};
  \draw (12,5) node [dot] (node20) {};
  \draw (8,5) node [dot] (node21) {};
  \draw (6,5) node (node22) {};
  \draw (6,6) node (node23) {};
  \draw (8,6) node [dot] (node24) {};
  \draw (12,6) node [dot] (node25) {};
  \draw (14,6) node (node26) {};
  \draw (14,7) node (node27) {};
  \draw (12,7) node [dot] (node28) {};
  \draw (10,7) node (node29) {};
  \draw (10,8) node (node30) {};
  \draw (12,8) node [dot] (node31) {};
  \draw (14,8) node (node32) {};


  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [factor, red, thick] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [fullfactor] (node16) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node17);
  \draw [factor, red, thick] (node17) -- (node18.center) -- (node19.center) -- (node20);
  \draw [fullfactor] (node20) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node21);
  \draw [fullfactor] (node21) -- (node22.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node23.center) -- (node24);
  \draw [fullfactor] (node24) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node25);
  \draw [factor] (node25) -- (node26.center) -- (node27.center) -- (node28);
  \draw [fullfactor] (node28) -- (node29.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node30.center) -- (node31);
  \draw [factor] (node31) -- (node32);
\end{scope}

\begin{scope}[xshift=22.5cm,xscale=0.9]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,7);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,9);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,11);
  \draw [dashed, thin, gray] (4,-1) -- (4,7);
  \draw [dashed, thin, gray] (8,-1) -- (8,9);
  \draw [dashed, thin, gray] (12,-1) -- (12,11);
  \draw [dashed, thin, gray] (16,-1) -- (16,11);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $I$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $2$ copies of $I$};
 
 
  \draw (2,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [dot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (4,3) node [dot] (node12) {};
  \draw (2,3) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node [dot] (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (12,4) node [dot] (node17) {};
  \draw (14,4) node (node18) {};
  \draw (14,5) node (node19) {};
  \draw (12,5) node [dot] (node20) {};
  \draw (8,5) node [dot] (node21) {};
  \draw (6,5) node (node22) {};
  \draw (6,6) node (node23) {};
  \draw (8,6) node [dot] (node24) {};
  \draw (12,6) node [dot] (node25) {};
  \draw (16,6) node [dot] (node26) {};
  \draw (18,6) node (node27) {};
  \draw (18,7) node (node28) {};
  \draw (16,7) node [dot] (node29) {};
  \draw (12,7) node [dot] (node30) {};
  \draw (10,7) node (node31) {};
  \draw (10,8) node (node32) {};
  \draw (12,8) node [dot] (node33) {};
  \draw (16,8) node [dot] (node34) {};
  \draw (18,8) node (node35) {};
  \draw (18,9) node (node36) {};
  \draw (16,9) node [dot] (node37) {};
  \draw (14,9) node (node38) {};
  \draw (14,10) node (node39) {};
  \draw (16,10) node [dot] (node40) {};
  \draw (18,10) node (node41) {};


  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node3.center) -- (node4); 
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node12);
  \draw [factor, red, thick] (node12) -- (node13.center) -- (node14.center) -- (node15);
  \draw [fullfactor] (node15) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node16);
  \draw [fullfactor] (node16) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node17);
  \draw [fullfactor] (node17) -- (node18.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha}$}
                     (node19.center) -- (node20);
  \draw [fullfactor] (node20) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node21);
  \draw [fullfactor] (node21) -- (node22.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node23.center) -- (node24);
  \draw [fullfactor] (node24) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node25);
  \draw [fullfactor] (node25) -- node [below right=0.75mm] {\footnotesize $~\pmb{\beta}$} (node26);
  \draw [factor, red, thick] (node26) -- (node27.center) -- (node28.center) -- (node29);
  \draw [fullfactor] (node29) -- node [below=0.5mm] {\footnotesize $\pmb{\gamma}$} (node30);
  \draw [fullfactor] (node30) -- (node31.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node32.center) -- (node33);
  \draw [fullfactor] (node33) -- node [above left=0.5mm] {\footnotesize $\pmb{\delta}~$} (node34);
  \draw [factor] (node34) -- (node35.center) -- (node36.center) -- (node37);
  \draw [fullfactor] (node37) -- (node38.center) -- node [above left=0.5mm] {\footnotesize $\pmb{\zeta}$}
                     (node39.center) -- (node40);
  \draw [factor] (node40) -- (node41);
\end{scope}
\end{tikzpicture}
}
\caption{Pumping a loop in a run.}\label{fig:pumping}
\end{figure}


==> figures/pumpingcomp.tex <==
\begin{figure}[!t]
\centering
\scalebox{0.75}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.375]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

\begin{scope}[xscale=1.2,yscale=1.3]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,11);
  \draw [dashed, thin, gray] (4,-1) -- (4,11);
  \draw [dashed, thin, gray] (8,-1) -- (8,11);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (8,-1.5) -- (8,-1.25);
  \draw [gray] (6,-1.75) node [below] {\footnotesize $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (2,4) node (node14) {};
  \draw (4,4) node  (node15) {};
  \draw (8,4) node [dot] (node16) {};
  \draw (10,4) node (node17) {};
  \draw (10,5) node (node18) {};
  \draw (8,5) node [dot] (node19) {};
  \draw (6,5) node (node20) {};
  \draw (6,6) node (node21) {};
  \draw (8,6) node [dot] (node22) {};
  \draw (10,6) node (node23) {};
  \draw (10,6) node (node23) {};
  \draw (10,7) node (node24) {};
  \draw (8,7) node [fulldot] (node25) {};
  \draw (4,7) node [dot](node26) {};
  \draw (2,7) node (node27) {};
  \draw (2,8) node (node28) {};
  \draw (4,8) node [dot](node29) {};
  \draw (6,8) node (node30) {};
  \draw (6,9) node (node31) {};
  \draw (4,9) node [dot] (node32) {};
  \draw (2,9) node (node33) {};
  \draw (2,10) node (node34) {};
  \draw (4,10) node [fulldot](node35) {};
  \draw (8,10) node [dot](node36) {};
  \draw (10.5,10) node (node37) {};
  \draw (6,8) node (node38) {};
  \draw (6,8) node (node39) {};
  \draw (6,8) node (node40) {};
  

  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                     (node3.center) -- (node4); 
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [factor] (node8) -- (node9.center) -- (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$} (node13.center) -- (node16);

  \draw [factor] (node16) -- (node17.center) -- (node18.center) -- (node19);
  \draw [fullfactor] (node19) -- (node20.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                     (node21.center) -- (node22);
  \draw [factor] (node22) -- (node23.center) -- (node24.center) -- (node25);
  \draw [fullfactor] (node25) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node26) ;
  \draw [factor] (node26) -- (node27.center) -- (node28.center) -- (node29);
   \draw [fullfactor] (node29) -- (node30.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                     (node31.center) -- (node32);
  \draw [factor] (node32) -- (node33.center) -- (node34.center) -- (node35);
    \draw [fullfactor] (node35) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node36);
   \draw [factor] (node36) -- (node37);
\end{scope}


\begin{scope}[xshift=12cm,yshift=-0.71cm,xscale=1,yscale=0.79]
  \fill [pattern=north east lines, pattern color=gray!25]
        (4,-1) rectangle (8,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (8,1) rectangle (12,19);
  \fill [pattern=north east lines, pattern color=gray!25]
        (12,3) rectangle (16,19);
  \draw [dashed, thin, gray] (4,-1) -- (4,19);
  \draw [dashed, thin, gray] (8,-1) -- (8,19);
  \draw [dashed, thin, gray] (12,-1) -- (12,19);
  \draw [dashed, thin, gray] (16,-1) -- (16,19);
  \draw [gray] (4,-1.25) -- (4,-1.5) -- (7.9,-1.5) -- (7.9,-1.25);
  \draw [gray] (8.1,-1.25) -- (8.1,-1.5) -- (12,-1.5) -- (12,-1.25);
  \draw [gray] (12.1,-1.25) -- (12.1,-1.5) -- (15.9,-1.5) -- (15.9,-1.25);
  \draw [gray] (5,-1.75) node [below] {\footnotesize $L$};
  \draw [gray] (12,-1.75) node [below] {\footnotesize $2$ copies of $L$};
 
 
  \draw (1.5,0) node (node0) {};
  \draw (4,0) node [dot] (node1) {};
  \draw (6,0) node (node2) {};
  \draw (6,1) node (node3) {};
  \draw (4,1) node [dot] (node4) {};
  \draw (2,1) node (node5) {};
  \draw (2,2) node (node6) {};
  \draw (4,2) node [fulldot] (node7) {};
  \draw (8,2) node [dot] (node8) {};
  \draw (10,2) node (node9) {};
  \draw (10,3) node (node10) {};
  \draw (8,3) node [dot] (node11) {};
  \draw (6,3) node  (node12) {};
  \draw (6,4) node (node13) {};
  \draw (8,4) node [fulldot] (node14) {};
  \draw (12,4) node [dot] (node15) {};
  \draw (14,4) node  (node16) {};
  \draw (14,5) node  (node17) {};
  \draw (12,5) node [dot] (node18) {};
  \draw (10,5) node (node19) {};
  \draw (10,6) node  (node20) {};
  \draw (12,6) node [fulldot] (node21) {};
  \draw (16,6) node [dot] (node22) {};
  \draw (18,6) node (node23) {};
  \draw (18,7) node  (node24) {};
  \draw (16,7) node [dot] (node25) {};
  \draw (14,7) node  (node26) {};
  \draw (14,8) node (node27) {};
  \draw (16,8) node [dot] (node28) {};
  \draw (18,8) node  (node29) {};
  \draw (18,9) node  (node30) {};
  \draw (16,9) node [dot] (node31) {};
  \draw (12,11) node [dot] (node32) {};
  \draw (10,11) node  (node33) {};
  \draw (10,12) node  (node34) {};
  \draw (12,12) node [dot] (node35) {};
  \draw (14,12) node (node36) {};
  \draw (14,13) node  (node37) {};
  \draw (12,13) node [fulldot] (node38) {};
  \draw (8,13) node [dot] (node39) {};
  \draw (6,13) node  (node40) {};
  \draw (6,14) node (node41) {};
  \draw (8,14) node [dot] (node42) {};
  \draw (10,14) node (node43) {};
  \draw (10,15) node (node44) {};
  \draw (8,15) node [fulldot] (node45) {};
  \draw (4,15) node [dot] (node46) {};
  \draw (2,15) node (node47) {};
  \draw (2,16) node (node48) {};
  \draw (4,16) node [dot] (node49) {};
  \draw (8,18) node [fulldot] (node50) {};
  \draw (12,18) node [fulldot] (node51) {};
  \draw (16,18) node [dot] (node52) {};
  \draw (18.5,18) node  (node53) {};
  
  
  \draw (6,16) node  (node491) {};
  \draw (6,17) node  (node492) {};
  \draw (4,17) node [dot] (node493) {};
  \draw (2,17) node  (node494) {};
  \draw (2,18) node  (node495) {};
  \draw (4,18) node [fulldot] (node496) {};  
  

  \draw (14,9) node  (node311) {};
  \draw (14,10) node  (node312) {};
  \draw (16,10) node [dot] (node313) {};
  \draw (18,10) node  (node314) {};
  \draw (18,11) node  (node315) {};
  \draw (16,11) node [fulldot] (node316) {};


  \draw [factor] (node0) -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                     (node3.center) -- (node4); 
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node8);
  \draw [fullfactor] (node8) -- (node9.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                     (node10.center) -- (node11);
  \draw [fullfactor] (node11) -- (node12.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                     (node13.center) -- (node14);
      \draw [fullfactor] (node14) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node15);                 
\draw [fullfactor] (node15) -- (node16.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\alpha_1}$}
                     (node17.center) -- (node18);
\draw [fullfactor] (node18) -- (node19.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                     (node20.center) -- (node21);
\draw [fullfactor] (node21) -- node [below=.7mm] {\footnotesize $~\pmb{\alpha_2}$} (node22);
\draw [factor] (node22) -- (node23.center) -- (node24.center) -- (node25); 
\draw [fullfactor] (node25) -- (node26.center) -- node [below left=0.5mm] {\footnotesize $\pmb{\alpha_3}$}
                     (node27.center) -- (node28);
 \draw [factor] (node28) -- (node29.center) -- (node30.center) -- (node31); 
 \draw [fullfactor] (node31) -- (node311.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                     (node312.center) -- (node313);
  \draw [factor] (node313) -- (node314.center) -- (node315.center) -- (node316); 
    \draw [fullfactor] (node316) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node32) ;
 \draw [fullfactor] (node32) -- (node33.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                     (node34.center) -- (node35);
\draw [fullfactor] (node35) -- (node36.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                     (node37.center) -- (node38);
    \draw [fullfactor] (node38) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node39) ;
 \draw [fullfactor] (node39) -- (node40.center) -- node [below left=0mm] {\footnotesize $\pmb{\beta_1}$}
                     (node41.center) -- (node42);
\draw [fullfactor] (node42) -- (node43.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                     (node44.center) -- (node45);
 \draw [fullfactor] (node45) -- node [below left=1.4mm] {\footnotesize $\pmb{\beta_2}$} (node46) ;
 \draw [factor] (node46) -- (node47.center) -- (node48.center) -- (node49); 
 \draw [fullfactor] (node49) -- (node491.center) -- node [below right=0.5mm] {\footnotesize $\pmb{\beta_3}$}
                     (node492.center) -- (node493);
 \draw [factor] (node493) -- (node494.center) -- (node495.center) -- (node496); 
 \draw [fullfactor] (node496) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node50);
 \draw [fullfactor] (node50) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node51);
 \draw [fullfactor] (node51) -- node [below=0.5mm] {\footnotesize $~\pmb{\gamma_1}$} (node52);
\draw [factor] (node52) -- (node53);
\end{scope}
\end{tikzpicture}
}
\caption{Pumping an idempotent loop with three components.}\label{fig:loop-trace}
\end{figure}

==> figures/ramsey-proof.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, scale=0.32]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

  \fill [pattern=north east lines, pattern color=gray!25]
        (10,-0.75) rectangle (18,6.75);
  \draw [dashed, thin, gray] (2,-0.75) -- (2,6.75);
  \draw [dashed, thin, gray] (6,-0.75) -- (6,6.75);
  \draw [dashed, thin, gray] (10,-0.75) -- (10,6.75);
  \draw [dashed, thin, gray] (14,-0.75) -- (14,6.75);
  \draw [dashed, thin, gray] (18,-0.75) -- (18,6.75);
  \draw [dashed, thin, gray] (22,-0.75) -- (22,6.75);
  \draw [dashed, thin, gray] (26,-0.75) -- (26,6.75);
  \draw [gray] (10,-1) -- (10,-1.25) -- (13.9,-1.25) -- (13.9,-1);
  \draw [gray] (14.1,-1) -- (14.1,-1.25) -- (18,-1.25) -- (18,-1);
  \draw [gray] (11,-1.5) node [below] {\footnotesize $L_1=[x,x']$};
  \draw [gray] (17,-1.5) node [below] {\footnotesize $L_2=[x',x'']$};
 
 
  \draw (0,0) node (node0) {};
  \draw (2,0) node [dot] (node1) {};
  \draw (6,0) node [dot] (node2) {};
  \draw (10,0) node [dot] (node3) {};
  \draw (12,0) node (node4) {};
  \draw (12,1) node (node5) {};
  \draw (10,1) node (node6) {};
  \draw (7,1) node (node7) {};
  \draw (7,2) node (node8) {};
  \draw (10,2) node (node9) {};
  \draw (14,2) node [dot] (node10) {};
  \draw (16,2) node (node11) {};
  \draw (16,3) node (node12) {};
  \draw (14,3) node (node13) {};
  \draw (12,3) node (node14) {};
  \draw (12,4) node (node15) {};
  \draw (14,4) node (node16) {};
  \draw (18,4) node [dot] (node17) {};
  \draw (21,4) node (node18) {};
  \draw (21,5) node (node19) {};
  \draw (18,5) node (node20) {};
  \draw (16,5) node (node21) {};
  \draw (16,6) node (node22) {};
  \draw (18,6) node (node23) {};
  \draw (22,6) node [dot] (node24) {};
  \draw (26,6) node [dot] (node25) {};
  \draw (28,6) node (node26) {};

  \draw [factor] (node0) -- (node1);
  \draw [factor] (node1) -- (node2);
  \draw [factor] (node2) -- (node3);
  \draw [fullfactor] (node3) -- (node4.center) -- (node5.center) -- (node6);
  \draw [factor] (node6) -- (node7.center) -- (node8.center) -- (node9);
  \draw [fullfactor] (node9) -- (node10);
  \draw [fullfactor] (node10) -- (node11.center) -- (node12.center) -- (node13);
  \draw [fullfactor] (node13) -- (node14.center) -- (node15.center) -- (node16);
  \draw [fullfactor] (node16) -- (node17);
  \draw [factor] (node17) -- (node18.center) -- (node19.center) -- (node20);
  \draw [factor] (node20) -- (node21.center) -- (node22.center) -- (node23);
  \draw [factor] (node23) -- (node24);
  \draw [factor] (node24) -- (node25);
  \draw [factor] (node25) -- (node26);
  
  \draw (node3) node [below right = 1.2mm] {$\ell$};
  \draw (node17) node [below right = 1.2mm] {$\ell''$};
\end{tikzpicture}
\caption{Two consecutive idempotent loops with the same effect.}%
\label{fig:ramsey-proof}
\end{figure}


==> figures/ramsey.tex <==
\scalebox{0.85}{%
\begin{tikzpicture}[baseline=0, inner sep=0, outer sep=0, minimum size=0pt, xscale=0.35, yscale=0.4]
  \tikzstyle{dot} = [draw, circle, fill=white, minimum size=4pt]
  \tikzstyle{fulldot} = [draw, circle, fill=black, minimum size=4pt]
  \tikzstyle{factor} = [->, shorten >=1pt, dotted, rounded corners=5]
  \tikzstyle{fullfactor} = [->, >=stealth, shorten >=1pt, very thick, rounded corners=5]

  \fill [pattern=north east lines, pattern color=gray!25]
        (6,-0.75) rectangle (12,6.75);
  \draw [dashed, thin, gray] (6,-0.75) -- (6,6.75);
  \draw [dashed, thin, gray] (12,-0.75) -- (12,6.75);
  \draw [gray] (6,-1) -- (6,-1.25) -- (12,-1.25) -- (12,-1);
  \draw [gray] (9,-1.5) node [below] {\footnotesize $I=[x_1,x_2]$};
 
 
  \draw (3,0) node (node0) {};
  \draw (4.5,0) node [fulldot] (node0') {};
  \draw (6,0) node [dot] (node1) {};
  \draw (8,0) node (node2) {};
  \draw (8,1) node (node3) {};
  \draw (6,1) node [dot] (node4) {};
  \draw (4,1) node (node5) {};
  \draw (4,2) node (node6) {};
  \draw (6,2) node [dot] (node7) {};
  \draw (12,2) node [dot] (node8) {};
  \draw (13,2) node (node9) {};
  \draw (13,3) node (node10) {};
  \draw (12,3) node [dot] (node11) {};
  \draw (10,3) node (node12) {};
  \draw (10,4) node (node13) {};
  \draw (12,4) node [dot](node14) {};
  \draw (14,4) node (node15) {};
  \draw (14,5) node (node16) {};
  \draw (12,5) node [dot] (node17) {};
  \draw (6,5) node [dot] (node18) {};
  \draw (3,5) node (node19) {};
  \draw (3,6) node (node20) {};
  \draw (4,6) node [fulldot] (node20') {};
  \draw (6,6) node [dot] (node21) {};
  \draw (12,6) node [dot] (node22) {};
  \draw (14,6) node (node23) {};

  \draw [factor] (node0) -- (node0');
  \draw [factor] (node0') -- (node1);
  \draw [fullfactor] (node1) -- (node2.center) -- (node3.center) -- (node4); 
  \draw [factor] (node4) -- (node5.center) -- (node6.center) -- (node7); 
  \draw [fullfactor] (node7) -- (node8);
  \draw [factor] (node8) -- (node9.center) -- (node10.center) -- (node11); 
  \draw [fullfactor] (node11) -- (node12.center) -- (node13.center) -- (node14); 
  \draw [factor] (node14) -- (node15.center) -- (node16.center) -- (node17); 
  \draw [fullfactor] (node17) -- (node18);
  \draw [factor] (node18) -- (node19.center) -- (node20.center) -- (node20'); 
  \draw [factor] (node20') -- (node21); 
  \draw [factor] (node21) -- (node22);
  \draw [factor] (node22) -- (node23);
  
  \draw (node0') node [below = 1.2mm] {$\ell_1~~$};
  \draw (node20') node [above right = 1mm] {$\ell_2$};
\end{tikzpicture}
}


==> figures/run.tex <==
\begin{figure}[!t]
\centering
\scalebox{.66}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.3cm,semithick,xscale=1.3,yscale=0.75]

  \node[state,] (A)       at (0,2)             {$q_0  $};
  \node[state,] (B)   [right of=A]                 {$  q_1  $};
  \node[state,] (C)   [right of=B]                 {$  q_2   $};
  \node[state,] (D)   [above=1cm of C]                 {$  q_3  $};
   \node[state,] (E)   [left of=D]                 {$ q_4   $};
 
  \node[state,] (F)   [above=1cm of E]                 {$  q_5    $};
  \node[state,] (G)   [right of=F]                 {$ q_6    $};
   \node[state, ] (H)   [right of=G]                 {$ q_7  $};
   \node[state,] (I) [right of=H] { $q_8$} ;
 \coordinate[below=1cm of A] (d1);   
   
  \path (A) edge              node {$a_1 , \Right $ } (B) ;
   \path (B) edge              node {$a_2 , \Right $ } (C) ;
    \path (C) edge       [bend right=80]       node [swap] {$a_3 , \Left $ } (D) ;
    \path (D) edge              node {$a_2 , \Left $ } (E) ;
     \path (E) edge       [bend left=80]       node  {$a_1 , \Right $ } (F) ;
       \path (F) edge              node {$a_2 , \Right $ } (G) ;
         \path (G) edge              node {$a_3 , \Right $ } (H) ;
          \path (H) edge              node {$a_4 , \Right $ } (I) ;
    
    \node[state,rectangle,minimum size=3mm] (X) at (1,-1) {$a_1$};
    \node[state,rectangle,minimum size=3mm] (Y) [right of=X] {$a_2$};
    \node[state,rectangle,minimum size=3mm] (Z) [right of=Y] {$a_3$};
    \node[state,rectangle,minimum size=3mm] (W) [right of=Z] {$a_4$};
    
    \node at (-2,-1) {Input word:};
    \node at (-2,0.5) {Positions:};
    \node at (-2,2) {Run:};
    
    \node (M) at (0,0.5) {$0$};
    \node (N) [right of=M] {$1$};
    \node (O) [right of=N] {$2$};
    \node (P) [right of=O] {$3$};
    \node (Q) [right of=P] {$4$};

  \node (AA) [above=0cm of A] {$(0,0)$} ;
  \node (AB) [right of=AA] {$(1,0)$};
  \node (AC) [right of=AB] {$(2,0)$};
  \node (AD) [above=0cm of D] {$(2,1)$};
  \node (AE) [left of=AD] {$(1,1)$};
  \node (AF) [above=0cm of F] {$(1,2)$};
  \node (AG) [right of=AF] {$(2,2)$};
  \node (AH) [right of=AG] {$(3,0)$};
  \node (AI) [right of=AH] {$(4,0)$};
\end{tikzpicture}
}
\caption{Graphical presentation of a run by means of crossing sequences.}\label{fig:run}
\end{figure}

